Fixed-parameter tractability of counting small minimum $(S,T)$-cuts

The parameterized complexity of counting minimum cuts stands as a natural question because Ball and Provan showed its #P-completeness. For any undirected graph $G=(V,E)$ and two disjoint sets of its vertices $S,T$, we design a fixed-parameter tractable algorithm which counts minimum edge $(S,T)$-cuts parameterized by their size $p$. Our algorithm operates on a transformed graph instance. This transformation, called drainage, reveals a collection of at most $n=\left| V \right|$ successive minimum $(S,T)$-cuts $Z_i$. We prove that any minimum $(S,T)$-cut $X$ contains edges of at least one cut $Z_i$. This observation, together with Menger's theorem, allows us to build the algorithm counting all minimum $(S,T)$-cuts with running time $2^{O(p^2)}n^{O(1)}$. Initially dedicated to counting minimum cuts, it can be modified to obtain an FPT sampling of minimum edge $(S,T)$-cuts.

==> closest_cuts.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%coordinates
\coordinate (S1) at (1.0,2.5);
\coordinate (S2) at (1.0,3.5);
\coordinate (A) at (3.0,1.5);
\coordinate (B) at (3.0,2.5);
\coordinate (C) at (3.0,3.5);
\coordinate (D) at (3.0,4.5);
\coordinate (E) at (5.0,1.5);
\coordinate (F) at (5.0,2.5);
\coordinate (G) at (5.0,3.5);
\coordinate (H) at (7.0,1.5);
\coordinate (I) at (7.0,2.5);
\coordinate (J) at (7.0,3.5);
\coordinate (K) at (9.0,1.5);
\coordinate (L) at (9.0,2.5);
\coordinate (M) at (9.0,3.5);
\coordinate (T) at (11.0,3.0);
%lines
\draw [line width=1pt] (S1)--(A);
\draw [line width=1pt] (S1)--(B);
\draw [line width=1pt] (S2)--(C);
\draw [line width=1pt] (S2)--(D);
\draw [line width=1pt,color=blue] (A)--(E);
\draw [line width=1pt,color=blue] (A)--(F);
\draw [line width=1pt,color=blue] (B)--(E);
\draw [line width=1pt,color=blue] (C)--(F);
\draw [line width=1pt,color=blue] (D)--(G);
\draw [line width=1.2pt,color=red] (E)--(H);
\draw [line width=1.2pt,color=red] (F)--(I);
\draw [line width=1.2pt,color=red] (G)--(J);
\draw [line width=1pt] (H)--(K);
\draw [line width=1pt] (I)--(L);
\draw [line width=1pt] (J)--(M);
\draw [line width=1pt] (K)--(T);
\draw [line width=1pt] (L)--(T);
\draw [line width=1pt] (M)--(T);
%%surfaces
%\draw [line width=1.2pt,color=white!30!green, fill=white!90!green, dashed] (S)--(T)--(U)--(V)--(W)--(X)--(Y)--(Z)--(S);
%\draw [line width=1.2pt,color=white!50!blue, fill=white!90!blue, dashed] (A)--(B)--(C)--(D)--(A);
%\draw [line width=1.2pt,color=white!50!red, fill=white!90!red, dashed] (E)--(F)--(G)--(H)--(E);
%\draw [line width=1.2pt,color=white!50!red, fill=white!90!red, dashed] (I)--(J)--(K)--(L)--(I);
%\draw [line width=1.2pt,color=white!50!red, fill=white!90!red, dashed] (M)--(N)--(O)--(P)--(Q)--(R)--(M);
%\fill [line width=1.2pt,color=white!90!magenta] (A)--(FA)--(GD)--(D)--(A);
%\fill [line width=1.2pt,color=white!90!magenta] (L)--(IB)--(B)--(KC)--(L);
%\fill [line width=1.2pt,color=white!90!magenta] (M)--(NC)--(C)--(RC)--(M);
%\draw [line width=1.2pt,color=white!50!blue, dashed] (A)--(B)--(C)--(D)--(A);
%\draw [line width=1.2pt,color=white!50!red, dashed] (E)--(F)--(G)--(H)--(E);
%\draw [line width=1.2pt,color=white!50!red, dashed] (I)--(J)--(K)--(L)--(I);
%\draw [line width=1.2pt,color=white!50!red, dashed] (M)--(N)--(O)--(P)--(Q)--(R)--(M);
%vertices
\draw [fill=black] (S1) circle (2.5pt);
\draw [fill=black] (S2) circle (2.5pt);
\draw [fill=black] (A) circle (2.5pt);
\draw [fill=black] (B) circle (2.5pt);
\draw [fill=black] (C) circle (2.5pt);
\draw [fill=black] (D) circle (2.5pt);
\draw [fill=black] (E) circle (2.5pt);
\draw [fill=black] (F) circle (2.5pt);
\draw [fill=black] (G) circle (2.5pt);
\draw [fill=black] (H) circle (2.5pt);
\draw [fill=black] (I) circle (2.5pt);
\draw [fill=black] (J) circle (2.5pt);
\draw [fill=black] (K) circle (2.5pt);
\draw [fill=black] (L) circle (2.5pt);
\draw [fill=black] (M) circle (2.5pt);
\draw [fill=black] (T) circle (2.5pt);
%%etiquettes
\node [scale=1.2] at (0.7,3.8) {$s_2$};
\node [scale=1.2] at (0.7,2.1) {$s_1$};
\node [scale=1.2] at (11.2,3.4) {$t$};
\node [color=black,scale=1.2] at (2.0,1.3) {$Z_1$};
\node [color=blue,scale=1.2] at (4.0,1.0) {$X_1$};
\node [color=red,scale=1.2] at (6.0,1.0) {$X_2$};
\end{tikzpicture} 

==> dry_area.tex <==
\begin{tikzpicture}

% BLOCS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [dashed, color = white!40!gray, fill = white!92!gray] (1.0,0.4) -- (2.3,0.4) -- (2.3,4.85) -- (1.0,4.85) -- (1.0,0.4) node[below left] {$R_1$};
\draw [dashed, color = white!40!gray, fill = white!92!gray] (3.6,0.4) -- (6.4,0.4) -- (6.4,2.8) -- (4.4,2.8) -- (4.4,4.85) -- (3.6,4.85) -- (3.6,0.4) node[below left] {$R_2$};
\draw [dashed, color = white!40!gray, fill = white!92!gray] (7.6,0.4) -- (8.4,0.4) -- (8.4,3) -- (10.4,3) -- (10.4,5.5) -- (5.6,5.5) -- (5.6,3) -- (7.6,3) -- (7.6,0.4) node[below left] {$R_3$};
\draw [dashed, color = white!40!gray, fill = white!92!gray] (9.6,0.4) -- (14.9,0.4) -- (14.9,5.5) -- (11.6,5.5) -- (11.6,2.8) -- (9.6,2.8) -- (9.6,0.4) node[below left] {$R_4$};

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (2*1,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (2*1,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P13) at (2*1,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=green] (P21) at (2*2,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (2*2,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (2*2,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P31) at (2*3,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P32) at (2*3,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (2*3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P34) at (2*3,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P41) at (2*4,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P42) at (2*4,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (2*4,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P44) at (2*4,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P51) at (2*5,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P52) at (2*5,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P53) at (2*5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P54) at (2*5,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P61) at (2*6,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!purple] (P62) at (2*6,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (2*6,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P64) at (2*6,1.75) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P65) at (2*6,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black!30!purple] (P71) at (2*7,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P72) at (2*7,1.75) {};

% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->,line width = 1.4pt, color = black] (P11) -- (P21);
\draw[->,line width = 1.4pt, color = red] (P21) -- (P31);
\draw[->,line width = 1.4pt, color = blue] (P31) -- (P41);
\draw[->,line width = 1.4pt, color = blue] (P41) -- (P51);
\draw[->,line width = 1.4pt, color = blue] (P51) -- (P61);
\draw[->,line width = 1.4pt, color = blue] (P61) -- (P71);
\draw[->,line width = 1.4pt, color = black] (P12) -- (P21);
\draw[->,line width = 1.4pt, color = red] (P21) -- (P32);
\draw[color=blue] (P32) -- (P42);
\draw[color=blue] (P42) -- (P52);
\draw[->,line width = 1.4pt, color = blue] (P52) -- (P62);
\draw[->,line width = 1.4pt, color = black] (P62) -- (P71);
\draw[->,line width = 1.4pt, color = black] (P12) -- (P22);
\draw[->,line width = 1.4pt, color = black] (P22) -- (P33);
\draw[->,line width = 1.4pt, color = red, dashed] (P33) -- (P43);
\draw[->,line width = 1.4pt, color = black] (P43) -- (P53);
\draw[->,line width = 1.4pt, color = black] (P53) -- (P64);
\draw[->,line width = 1.4pt, color = black] (P64) -- (P54);
\draw[->,line width = 1.4pt, color = black] (P54) -- (P65);
\draw[->,line width = 1.4pt, color = black] (P65) -- (P72);
\draw[->,line width = 1.4pt, color = black]  (P13) -- (P23);
\draw[->,line width = 1.4pt, color = black] (P23) -- (P34);
\draw[->,line width = 1.4pt, color = red, dashed] (P34) -- (P44);
\draw[->,line width = 1.4pt, color = black] (P44) -- (P54);
\draw[->,line width = 1.4pt, color = black] (P54) -- (P63);
\draw[->,line width = 1.4pt, color = black] (P63) -- (P72);

\draw (P23) -- (P33);
\draw (P22) -- (P34);
\draw[->,line width = 1.4pt, color = blue] (P32) -- (P41);
\draw[->,line width = 1.4pt, color = blue] (P41) -- (P52);
\draw (P52) -- (P51);
\draw (P53) -- (P62);
\draw (P23) -- (P34);
%\draw (P44) -- (P53);
\draw (P64) -- (P72);
\draw (P63) -- (P71);
\draw (P71) -- (P72);

% ETIQUETTES

\node[scale=1.2] at (1.5,4.25) {$s_1$};
\node[scale=1.2] at (1.5,2.5) {$s_2$};
\node[scale=1.2] at (1.5,1) {$s_3$};

\node[scale=1.2] at (14.5,4.25) {$t_1$};
\node[scale=1.2] at (14.5,1.75) {$t_2$};

\node[scale=1.2, color = red] at (5.0,5.4) {$B_2$};
\node[scale=1.2, color = green] at (3.3,5.2) {$S^*(B_2)$};
\node[scale=1.2, color = blue] at (8.2,5.9) {$A^*(B_2)$};
\node[scale=1.2, color = black!30!purple] at (13.5,5.1) {$T^*(B_2)$};

\end{tikzpicture}


==> equation.tex <==
\begin{tikzpicture}

% BLOCS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [dashed, color = gray] (16.8,0.2) -- (16.8,5.7) -- (1.0,5.7) -- (1.0,0.2) --  (16.8,0.2);

\draw [dashed, color = black, fill = white!90!gray] (1.3,0.5) -- (2.0,0.5) -- (2.0,5.3) -- (1.3,5.3) --  (1.3,0.5);
\draw [dashed, color = black, fill = white!90!gray] (15.8,0.5) -- (16.5,0.5) -- (16.5,5.3) -- (15.8,5.3) --  (15.8,0.5);

\draw [dashed, color = red, fill = white!92!red] (5.1,0.5) -- (13.6,0.5) -- (13.6,3.0) -- (5.1,3.0) -- (5.1,0.5);
\draw [dashed, color = red, fill = white!92!red] (3.7,0.5) -- (4.3,0.5) -- (4.3,3.0) --(3.7,3.0) -- (3.7,0.5);
\draw [dashed, color = red, fill = white!92!red] (14.2,0.5) -- (14.9,0.5) -- (14.9,3.0) -- (14.2,3.0) -- (14.2,0.5);

%\draw [dashed, color = green, fill = white!92!green] (8.1,0.6) -- (13.4,0.6) -- (13.4,2.9) -- (8.1,2.9) -- (8.1,0.6);

\draw [dashed, color = blue, fill = white!92!blue] (3.7,5.3) -- (4.3,5.3) -- (4.3,3.2) --(3.7,3.2) -- (3.7,5.3);
\draw [dashed, color = blue, fill = white!92!blue] (5.1,5.3) -- (12.6,5.3) -- (12.6,4.2) -- (10.6,4.2) -- (10.6,3.2) --(5.1,3.2) -- (5.1,5.3);
\draw [dashed, color = blue, fill = white!92!blue] (11.2,3.2) -- (12.0,3.2) -- (12.0,3.9) -- (14.0,3.9) -- (14.0,5.3) --(13.2,5.3) -- (13.2,4.0) -- (11.2,4.0) -- (11.2,3.2);

\draw [dashed, color = yellow, fill = white!92!yellow] (8.1,3.3) -- (10.4,3.3) -- (10.4,4.3) -- (12.4,4.3) -- (12.4,5.2) -- (8.1,5.2) -- (8.1,3.3);
% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (4,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (4,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (4,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P34) at (4,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (5.5,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (5.5,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (5.5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P44) at (5.5,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (7,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (7,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P53) at (7,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P54) at (7,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (8.5,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (8.5,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (8.5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P64) at (8.5,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P71) at (10.1,3.7) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P72) at (12.1,4.75) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P73) at (13.1,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P74) at (13.1,1.0) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P81) at (11.6,3.7) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P82) at (13.6,4.75) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P83) at (14.6,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P84) at (14.6,1.0) {};

% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\draw[->,line width = 1.4pt, color = black] (P12) -- (P21);
%\draw[->,line width = 1.4pt, color = black] (P21) -- (P33);
\draw[->,line width = 1.4pt, color = blue] (P31) -- (P41);
%\draw[->,line width = 1.4pt, color = black] (P41) -- (P51);
%\draw[->,line width = 1.4pt, color = black] (P51) -- (P61);
%\draw[->,line width = 1.4pt, color = black] (P61) -- (P71);
%\draw[->,line width = 1.4pt, color = black] (P12) -- (P21);
%\draw[->,line width = 1.4pt, color = red] (P21) -- (P32);
\draw[->,line width = 1.4pt, color = blue] (P32) -- (P42);
%\draw (P42) -- (P52);
%\draw[->,line width = 1.4pt, color = black] (P52) -- (P62);
%\draw[->,line width = 1.4pt, color = black] (P62) -- (P71);
%\draw[->,line width = 1.4pt, color = black] (P12) -- (P22);
%\draw[->,line width = 1.4pt, color = black] (P22) -- (P33);
\draw[->,line width = 1.4pt, color = red] (P33) -- (P43);
\draw[->,line width = 1.4pt, color = black!20!yellow] (P51) -- (P61);
\draw[->,line width = 1.4pt, color = black!20!yellow] (P52) -- (P62);
\draw[->,line width = 1.4pt, color = green] (P53) -- (P63);
%\draw[->,line width = 1.4pt, color = black] (P64) -- (P54);
\draw[->,line width = 1.4pt, color = green] (P54) -- (P64);
%\draw[->,line width = 1.4pt, color = black] (P65) -- (P66);
%\draw[->,line width = 1.4pt, color = black]  (P13) -- (P23);
%\draw[->,line width = 1.4pt, color = black] (P23) -- (P34);
\draw[->,line width = 1.4pt, color = red] (P34) -- (P44);
%\draw[->,line width = 1.4pt, color = black] (P44) -- (P54);
%\draw[->,line width = 1.4pt, color = black] (P54) -- (P63);
\draw[->,line width = 1.4pt, color = black] (P71) -- (P81);
\draw[->,line width = 1.4pt, color = black] (P72) -- (P82);
\draw[->,line width = 1.4pt, color = black] (P73) -- (P83);
\draw[->,line width = 1.4pt, color = black] (P74) -- (P84);

% ETIQUETTES

\node[scale=1.2] at (1.65,3.0) {$S$};
\node[scale=1.2, color=blue] at (4.0,6.0) {$S^*(\overline{B}_h)$};
\node[scale=1.2, color=red] at (4.0,-0.3) {$S^*(B_h)$};
%
\node[scale=1.2, color=blue] at (9.0,6.0) {$A^*(\overline{B}_h)$};
\node[scale=1.2, color=red] at (9.0,-0.3) {$A^*(B_h)$};
\node[scale=1.2, color = black!20!yellow] at (9.5,4.5) {$A^*(\overline{B}_i)$};
%\node[scale=1.2, color = black!20!green] at (11.0,1.75) {$A^*(B_i)$};

\draw[->,line width = 1.4pt, color = black] (4.75,6.7) -- (14.3,6.7);
\draw[line width = 1.4pt, color = black] (4.75,6.5) -- (4.75,6.9);
\draw[line width = 1.4pt, color = black] (7.75,6.5) -- (7.75,6.9);
\node[scale=1.2, text width = 2.0cm] at (15.5,6.7) {Levels of $\mcald(\mcali,\overline{B}_h)$};
\node at (7.75,7.1) {$i-h+1$};
\node at (4.75,7.1) {$1$};

\node[scale=1.2] at (16.15,3.0) {$T$};
\node[scale=1.2, color=blue] at (13.6,6.0) {$T^*(\overline{B}_h)$};
\node[scale=1.2, color=red] at (14.6,-0.3) {$T^*(B_h)$};

\node[scale=1.2, color = red] at (4.75,1.75) {$B_h$};
\node[scale=1.2, color = blue] at (4.75,4.25) {$\overline{B}_h$};
\node[scale=1.2, color = black!20!green] at (7.75,1.75) {$B_i$};
\node[scale=1.2, color = black!20!yellow] at (7.75,4.25) {$\overline{B}_i$};

%\node[scale=1.2, color = red] at (6.7,0.1) {$E^*(B_{h(X)})$};
%\node[scale=1.2, color = black!20!green] at (13.0,1.0) {$E^*(B_{i(X)})$};
%\node[scale=1.2, color = blue] at (8.2,5.8) {$E^*(\overline{B}_{h(X)}))$};
%\node[scale=1.2, color = gray] at (15.0,6.0) {Graph $G$};

\end{tikzpicture}


==> keystone_vertex.tex <==
\begin{tikzpicture}

% BLOCS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [color = blue, fill = white!80!blue] (3.6,0.4) -- (4.4,0.4) -- (4.4,3.6) -- (3.6,3.6) -- (3.6,0.4) node[below left,scale=1.2] {$Z_1$};
%\draw [dashed, color = red, fill = white!92!red] (5.6,0.4) -- (6.4,0.4) -- (6.4,5.5) -- (5.6,5.5) -- (5.6,0.4) node[below left] {$R_2$};
%\draw [dashed, color = green, fill = white!92!green] (9.6,0.4) -- (10.4,0.4) -- (10.4,3) -- (12.4,3) -- (12.4,5.5) -- (9.6,5.5) -- (9.6,0.4) node[below left] {$R_3$};
%\draw [dashed, color = black!30!yellow, fill = white!90!yellow] (13.6,0.4) -- (16.9,0.4) -- (16.9,5.5) -- (15.6,5.5) -- (15.6,2.8) -- (13.6,2.8) -- (13.6,0.4) node[below left] {$R_4$};


% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (2*1,3) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (2*1,2) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P13) at (2*1,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (2*2,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P22) at (2*2,1.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (2*3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (2*3,1.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (2*4,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (2*4,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (2*4,1.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P44) at (2*4,0.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P51) at (2*5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (2*5,1.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (2*6,3.0) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (2*6,2.0) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (2*6,1.0) {};

% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->,line width = 1.4pt] (P11) -- (P21);
\draw (P12) -- (P21);
\draw[->,line width = 1.4pt] (P12) -- (P22);
\draw (P13) -- (P22);

\draw[->,line width = 1.4pt] (P21) -- (P31);
\draw[->,line width = 1.4pt] (P22) -- (P32);

\draw (P31) -- (P41);
\draw[->,line width = 1.4pt] (P31) -- (P42);
\draw (P32) -- (P43);
\draw[->,line width = 1.4pt] (P32) -- (P44);

\draw (P41) -- (P51);
\draw[->,line width = 1.4pt] (P42) -- (P51);
\draw (P43) -- (P51);
\draw[->,line width = 1.4pt] (P44) -- (P52);

\draw[->,line width = 1.4pt] (P51) -- (P61);
\draw (P51) -- (P62);
\draw (P51) -- (P63);
\draw (P52) -- (P62);
\draw[->,line width = 1.4pt] (P52) -- (P63);

% ETIQUETTES

\node[scale=1.2] at (1.5,3.0) {$s_1$};
\node[scale=1.2] at (1.5,2.0) {$s_2$};
\node[scale=1.2] at (1.5,1.0) {$s_3$};

\node[scale=1.2] at (12.5,3.0) {$t_1$};
\node[scale=1.2] at (12.5,2.0) {$t_2$};
\node[scale=1.2] at (12.5,1.0) {$t_3$};

\node[scale=1.2, color = red] at (3.9,1.1) {$v_1$};
\node[scale=1.2, color = red] at (10.1,2.9) {$v_2$};
\node[scale=1.2, color = black] at (3.9,2.9) {$u_1$};

\end{tikzpicture}


==> mengerspaths.tex <==
\begin{tikzpicture}

% BLOCS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [dashed, color = white!40!gray, fill = white!92!gray] (1.0,0.4) -- (2.3,0.4) -- (2.3,4.85) -- (1.0,4.85) -- (1.0,0.4) node[below left] {$R_1$};
\draw [dashed, color = white!40!gray, fill = white!92!gray] (3.6,0.4) -- (6.4,0.4) -- (6.4,2.8) -- (4.4,2.8) -- (4.4,4.85) -- (3.6,4.85) -- (3.6,0.4) node[below left] {$R_2$};
\draw [dashed, color = white!40!gray, fill = white!92!gray] (7.6,0.4) -- (8.4,0.4) -- (8.4,3) -- (10.4,3) -- (10.4,5.5) -- (5.6,5.5) -- (5.6,3) -- (7.6,3) -- (7.6,0.4) node[below left] {$R_3$};
\draw [dashed, color = white!40!gray, fill = white!92!gray] (9.6,0.4) -- (14.9,0.4) -- (14.9,5.5) -- (11.6,5.5) -- (11.6,2.8) -- (9.6,2.8) -- (9.6,0.4) node[below left] {$R_4$};

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (2*1,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (2*1,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P13) at (2*1,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (2*2,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (2*2,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (2*2,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (2*3,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (2*3,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (2*3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P34) at (2*3,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (2*4,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (2*4,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (2*4,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P44) at (2*4,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (2*5,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (2*5,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P53) at (2*5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P54) at (2*5,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (2*6,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (2*6,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (2*6,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P64) at (2*6,1.75) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P65) at (2*6,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P71) at (2*7,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P72) at (2*7,1.75) {};

% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->,line width = 1.4pt, color = brown] (P11) -- (P21);
\draw[->,line width = 1.4pt, color = brown] (P21) -- (P31);
\draw[->,line width = 1.4pt, color = brown] (P31) -- (P41);
\draw[->,line width = 1.4pt, color = brown] (P41) -- (P51);
\draw[->,line width = 1.4pt, color = brown] (P51) -- (P61);
\draw[->,line width = 1.4pt, color = brown] (P61) -- (P71);
\draw[->,line width = 1.4pt, color = purple] (P12) -- (P21);
\draw[->,line width = 1.4pt, color = purple] (P21) -- (P32);
\draw (P32) -- (P42);
\draw (P42) -- (P52);
\draw[->,line width = 1.4pt, color = purple] (P52) -- (P62);
\draw[->,line width = 1.4pt, color = purple] (P62) -- (P71);
\draw[->,line width = 1.4pt, color = orange] (P12) -- (P22);
\draw[->,line width = 1.4pt, color = orange] (P22) -- (P33);
\draw[->,line width = 1.4pt, color = orange] (P33) -- (P43);
\draw[->,line width = 1.4pt, color = orange] (P43) -- (P53);
\draw[->,line width = 1.4pt, color = orange] (P53) -- (P64);
\draw[->,line width = 1.4pt, color = orange] (P64) -- (P54);
\draw[->,line width = 1.4pt, color = orange] (P54) -- (P65);
\draw[->,line width = 1.4pt, color = orange] (P65) -- (P72);
\draw[->,line width = 1.4pt, color = black!50!green]  (P13) -- (P23);
\draw[->,line width = 1.4pt, color = black!50!green] (P23) -- (P34);
\draw[->,line width = 1.4pt, color = black!50!green] (P34) -- (P44);
\draw[->,line width = 1.4pt, color = black!50!green] (P44) -- (P54);
\draw[->,line width = 1.4pt, color = black!50!green] (P54) -- (P63);
\draw[->,line width = 1.4pt, color = black!50!green] (P63) -- (P72);

\draw (P23) -- (P33);
\draw (P22) -- (P34);
\draw[->,line width = 1.4pt, color = purple] (P32) -- (P41);
\draw[->,line width = 1.4pt, color = purple] (P41) -- (P52);
\draw (P52) -- (P51);
\draw (P53) -- (P62);
%\draw (P44) -- (P53);
\draw (P64) -- (P72);
\draw (P63) -- (P71);
\draw (P71) -- (P72);

% ETIQUETTES

\node[scale=1.2] at (1.5,4.25) {$s_1$};
\node[scale=1.2] at (1.5,2.5) {$s_2$};
\node[scale=1.2] at (1.5,1) {$s_3$};

\node[scale=1.2] at (14.5,4.25) {$t_1$};
\node[scale=1.2] at (14.5,1.75) {$t_2$};

%\node[scale=1.2, color = blue] at (3.0,5.1) {$X_1$};
%\node[scale=1.2, color = red] at (5.0,5.4) {$X_2$};
%\node[scale=1.2, color = green] at (11.0,5.7) {$X_3$};

\end{tikzpicture}


==> proof_complementary.tex <==
\begin{tikzpicture}

% BLOCS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [dashed, color = gray, fill = white!92!gray] (5.7,0.4) -- (5.7,5.5) -- (1.0,5.5) -- (1.0,0.4) --  (5.7,0.4);
\draw [dashed, color = blue, fill = white!92!blue] (4.7,3.2) -- (14.6,3.2) -- (14.6,5.3) -- (4.7,5.3) -- (4.7,3.2);
\draw [dashed, color = green, fill = white!92!green] (8.7,3.3) -- (14.3,3.3) -- (14.3,5.2) -- (8.7,5.2) -- (8.7,3.3);
%\draw [dashed, color = red, fill = white!92!red] (4.7,3.0) -- (12.2,3.0) -- (12.2,1.7) -- (11.0,1.7) -- (11.0,0.5) -- (4.7,0.5) -- (4.7,3.0);
% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (2*1,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (2*1,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P13) at (2*1,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3.5,3.5) {};
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (2*2,2.5) {};
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (2*2,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P34) at (5,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (6.5,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (6.5,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (6.5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P44) at (6.5,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P45) at (7.7,2.7) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (9,4.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (9,3.6) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P53) at (9,2.7) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P54) at (9,1.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P55) at (9,0.9) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (10.5,4.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (10.5,3.6) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (10.5,2.7) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P64) at (10.5,1.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P65) at (10.5,0.9) {};
%
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P71) at (12.5,3.75) {};
%
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P81) at (14,4.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P91) at (15.5,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P92) at (15.5,1.75) {};

% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->,line width = 1.4pt, color = blue, dashed] (P11) -- (P21);
\draw[->,line width = 1.4pt, color = blue, dashed] (P21) -- (P32);
\draw[->,line width = 1.4pt, color = blue, dashed] (P42) -- (P45);
\draw[->,line width = 1.4pt, color = blue, dashed] (P45) -- (P52);
\draw[->,line width = 1.4pt, color = blue] (P31) -- (P41);
\draw[->,line width = 1.4pt, color = blue] (P32) -- (P42);
\draw[->,line width = 1.4pt, color = red] (P32) -- (P43);
\draw[->,line width = 1.4pt, color = red] (P33) -- (P43);
\draw[->,line width = 1.4pt, color = green] (P51) -- (P61);
\draw[->,line width = 1.4pt, color = green] (P52) -- (P62);
\draw[->,line width = 1.4pt, color = orange] (P53) -- (P63);
\draw[->,line width = 1.4pt, color = orange] (P54) -- (P64);
\draw[->,line width = 1.4pt, color = orange] (P55) -- (P65);
\draw[->,line width = 1.4pt, color = red] (P34) -- (P44);

% ETIQUETTES

\node[scale=1.2] at (1.5,4.25) {$s_1$};
\node[scale=1.2] at (1.5,2.5) {$s_2$};
\node[scale=1.2] at (1.5,1) {$s_3$};

\node[scale=1.2] at (6.9,3.7) {$u$};
\node[scale=1.2] at (7.8,2.3) {$v=u'$};
\node[scale=1.2] at (8.5,3.7) {$v'$};
%\node[scale=1.2] at (4.4,2.7) {$u_h$};
%\node[scale=1.2] at (7.1,2.6) {$v_h$};
%\node[scale=1.2] at (7.4,1.0) {$u_i$};
%\node[scale=1.2] at (10.1,1.0) {$v_i$};
%\node[scale=1.2] at (13.1,4.45) {$\widehat{e}$};

\node[scale=1.2] at (16,4.25) {$t_1$};
\node[scale=1.2] at (16,1.75) {$t_2$};

\node[scale=1.2, color = red] at (5.75,1.75) {$B_{\alpha}$};
\node[scale=1.2, color = orange] at (11.5,1.75) {$B_{h}$};
\node[scale=1.2, color = blue] at (5.75,4.25) {$\overline{B}_{\alpha}$};
\node[scale=1.2, color = blue] at (3.4,4.25) {$Q_j$};
\node[scale=1.2, color = black!20!green] at (9.75,4.2) {$\overline{B}_{h}$};

%\node[scale=1.2, color = red] at (6.7,0.1) {$E^*(B_{\alpha})$};
\node[scale=1.2, color = black!20!green] at (11.5,5.8) {$E^*(\overline{B}_{h})$};
\node[scale=1.2, color = blue] at (6.8,5.8) {$E^*(\overline{B}_{\alpha}))$};
\node[scale=1.2, color = gray] at (4.0,6.0) {$R(Z_{\alpha},S)$};

\end{tikzpicture}


==> proof_keystone.tex <==
\begin{tikzpicture}

% BLOCS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [dashed, color = gray, fill = white!92!gray] (5.7,0.4) -- (5.7,5.5) -- (1.0,5.5) -- (1.0,0.4) --  (5.7,0.4);
\draw [dashed, color = red, fill = white!92!red] (4.7,0.5) -- (14.6,0.5) -- (14.6,3.0) -- (4.7,3.0) -- (4.7,0.5);
\draw [dashed, color = green, fill = white!92!green] (7.7,0.6) -- (14.3,0.6) -- (14.3,2.9) -- (7.7,2.9) -- (7.7,0.6);
\draw [dashed, color = blue, fill = white!92!blue] (4.7,5.3) -- (10.6,5.3) -- (10.6,3.2) -- (4.7,3.2) -- (4.7,5.3);
% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (2*1,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (2*1,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P13) at (2*1,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3.5,2.2) {};
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (2*2,2.5) {};
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (2*2,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P34) at (5,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (6.5,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (6.5,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (6.5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P44) at (6.5,1) {};

%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (2*5,5) {};
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (2*5,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P53) at (8,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P54) at (8,1) {};

%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (2*6,5) {};
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (2*6,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (9.5,2.5) {};
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P64) at (2*6,1.75) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P65) at (9.5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P66) at (11,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P71) at (12.5,3.75) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P81) at (14,4.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P91) at (15.5,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P92) at (15.5,1.75) {};

% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->,line width = 1.4pt, color = black] (P12) -- (P21);
\draw[->,line width = 1.4pt, color = black] (P21) -- (P33);
\draw[->,line width = 1.4pt, color = blue] (P31) -- (P41);
%\draw[->,line width = 1.4pt, color = black] (P41) -- (P51);
%\draw[->,line width = 1.4pt, color = black] (P51) -- (P61);
%\draw[->,line width = 1.4pt, color = black] (P61) -- (P71);
%\draw[->,line width = 1.4pt, color = black] (P12) -- (P21);
%\draw[->,line width = 1.4pt, color = red] (P21) -- (P32);
\draw[->,line width = 1.4pt, color = blue] (P32) -- (P42);
%\draw (P42) -- (P52);
%\draw[->,line width = 1.4pt, color = black] (P52) -- (P62);
%\draw[->,line width = 1.4pt, color = black] (P62) -- (P71);
%\draw[->,line width = 1.4pt, color = black] (P12) -- (P22);
%\draw[->,line width = 1.4pt, color = black] (P22) -- (P33);
\draw[->,line width = 1.4pt, color = red] (P33) -- (P43);
\draw[->,line width = 1.4pt, color = black] (P43) -- (P54);
\draw[->,line width = 1.4pt, color = green] (P53) -- (P63);
%\draw[->,line width = 1.4pt, color = black] (P64) -- (P54);
\draw[->,line width = 1.4pt, color = green] (P54) -- (P65);
\draw[->,line width = 1.4pt, color = black] (P65) -- (P66);
%\draw[->,line width = 1.4pt, color = black]  (P13) -- (P23);
%\draw[->,line width = 1.4pt, color = black] (P23) -- (P34);
\draw[->,line width = 1.4pt, color = red] (P34) -- (P44);
%\draw[->,line width = 1.4pt, color = black] (P44) -- (P54);
%\draw[->,line width = 1.4pt, color = black] (P54) -- (P63);
%\draw[->,line width = 1.4pt, color = black] (P63) -- (P72);

%\draw (P12) -- (P23);
%\draw (P22) -- (P34);
%\draw[->,line width = 1.4pt, color = black] (P32) -- (P41);
%\draw[->,line width = 1.4pt, color = black] (P41) -- (P52);
%\draw (P52) -- (P51);
%\draw (P53) -- (P62);
%\draw (P23) -- (P34);
%\draw (P44) -- (P53);
%\draw (P64) -- (P72);
\draw[->,line width = 1.4pt, color = black] (P66) -- (P71);
\draw[->,line width = 1.4pt, color = black] (P71) -- (P81);

% ETIQUETTES

\node[scale=1.2] at (1.5,4.25) {$s_1$};
\node[scale=1.2] at (1.5,2.5) {$s_2$};
\node[scale=1.2] at (1.5,1) {$s_3$};

\node[scale=1.2] at (12,3.9) {$\widehat{u}$};
\node[scale=1.2] at (14.5,4.6) {$\widehat{v}$};
\node[scale=1.2] at (4.4,2.7) {$u_h$};
\node[scale=1.2] at (7.0,2.6) {$v_h$};
\node[scale=1.2] at (7.4,1.0) {$u_i$};
\node[scale=1.2] at (10.0,1.0) {$v_i$};
\node[scale=1.2] at (8.75,1.2) {$e_i$};
\node[scale=1.2] at (13.1,4.4) {$\widehat{e}$};

\node[scale=1.2] at (16,4.25) {$t_1$};
\node[scale=1.2] at (16,1.75) {$t_2$};

\node[scale=1.2, color = red] at (5.75,1.75) {$B_{h(X)}$};
\node[scale=1.2, color = blue] at (5.75,4.25) {$\overline{B}_{h(X)}$};
\node[scale=1.2, color = black!20!green] at (8.75,1.75) {$B_{i(X)}$};

\node[scale=1.2, color = red] at (6.7,0.1) {$E^*(B_{h(X)})$};
\node[scale=1.2, color = black!20!green] at (13.0,1.0) {$E^*(B_{i(X)})$};
\node[scale=1.2, color = blue] at (8.2,5.8) {$E^*(\overline{B}_{h(X)}))$};
\node[scale=1.2, color = gray] at (4.0,6.0) {$R(Z_{h(X)},S)$};

\end{tikzpicture}


==> recurrence.tex <==
\begin{tikzpicture}

% BLOCS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [color = black, fill = white] (6.0,10.0) -- (6.0,12.0) -- (13.0,12.0) -- (13.0,10.0) --  (6.0,10.0);
\draw [color = black, fill = white] (3.0,6.0) -- (3.0,8.0) -- (10.0,8.0) -- (10.0,6.0) -- (3.0,6.0);
\draw [color = black, fill = white] (1.0,2.0) -- (1.0,4.0) -- (8.0,4.0) -- (8.0,2.0) -- (1.0,2.0);
%\draw [dashed, color = blue, fill = white!92!blue] (4.7,5.3) -- (10.6,5.3) -- (10.6,4.1) -- (8.5,4.1) -- (8.5,3.2) -- (4.7,3.2) -- (4.7,5.3);
% CUBES

\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P11) at (7.0,10.5) {87};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P12) at (8.0,10.5) {81};
\node[scale=1.2] (P13) at (9.0,10.4) {$\cdots$};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P14) at (10.0,10.5) {67};
\node[scale=1.2] (P15) at (11.0,10.4) {$\cdots$};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P16) at (12.0,10.5) {2};

\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P21) at (4.0,6.5) {16};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P22) at (5.0,6.5) {15};
\node[scale=1.2] (P23) at (6.0,6.4) {$\cdots$};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P24) at (7.0,6.5) {11};
\node[scale=1.2] (P25) at (8.0,6.4) {$\cdots$};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P26) at (9.0,6.5) {1};

\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P31) at (2.0,2.5) {4};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P32) at (3.0,2.5) {2};
\node[scale=1.2] (P33) at (4.0,2.4) {$\cdots$};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P34) at (5.0,2.5) {1};
\node[scale=1.2] (P35) at (6.0,2.4) {$\cdots$};
\node[draw, minimum height=0.2cm, minimum width=0.2cm] (P36) at (7.0,2.5) {0};

% ETIQUETTES

\node[scale=0.8] at (6.9,11.0) {$C_0\left(\mcali\right)$};
\node[scale=0.8] at (8.1,11.0) {$C_1\left(\mcali\right)$};
\node[scale=0.8] at (10.0,11.0) {$C_{\ell}\left(\mcali\right)$};
\node[scale=0.8] at (12.0,11.0) {$C_{k-1}\left(\mcali\right)$};

\node[scale=0.8] (E21) at (3.9,7.1) {$C_0\left(\mcalj\right)$};
\node[scale=0.8] (E22) at (5.1,7.1) {$C_1\left(\mcalj\right)$};
\node[scale=0.8] (E23) at (7.0,7.1) {$C_{\ell}\left(\mcalj\right)$};
\node[scale=0.8] (E24) at (9.0,7.1) {$C_{k-1}\left(\mcalj\right)$};

\node[scale=0.8] (E31) at (1.9,3.1) {$C_0\left(\mcalj'\right)$};
\node[scale=0.8] (E32) at (3.1,3.1) {$C_1\left(\mcalj'\right)$};
\node[scale=0.8] (E33) at (5.0,3.1) {$C_{\ell}\left(\mcalj'\right)$};
\node[scale=0.8] (E34) at (7.0,3.1) {$C_{k-1}\left(\mcalj'\right)$};

\node[scale=1.1] at (4.8,11.2) {Instance $\mcali$};
\node[scale=1.1] at (1.4,7.5) {Instance};
\node[scale=1.1] at (1.4,6.9) {$\mcalj = \mcald\left(\mcali,\overline{B}_h\right)$};
\node[scale=1.1] at (-0.8,3.5) {Instance};
\node[scale=1.1] at (-0.8,2.9) {$\mcalj' = \mcald\left(\mcalj,\overline{B}_{h'}\right)$};

\node[scale=1.1, color = blue] at (14.8,10.6) {Depth $0$};
\node[scale=1.1, color = blue] at (14.8,6.6) {Depth $1$};
\node[scale=1.1, color = blue] at (14.8,2.6) {Depth $2$};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[line width = 2pt, color=blue, dashed] (13.5,11.0)--(15.8,11.0);
\draw[line width = 2pt, color=blue, dashed] (10.5,7.0)--(15.8,7.0);
\draw[line width = 2pt, color=blue, dashed] (8.5,3.0)--(15.5,3.0);
\draw[->,>=latex,line width = 2pt, color=blue] (16.2,12.0)--(16.2,2.0);

\draw[->,>=latex,rounded corners=5pt,line width = 1.4pt] (6.0,10.3) -| (3.5,8.0);
\draw[->,>=latex,rounded corners=5pt,line width = 1.4pt] (3.0,6.3) -| (1.5,4.0);
%\draw[dashed,rounded corners=5pt] (3.5,9.5) -| (4.7,10.3);
%\draw[dashed,rounded corners=5pt] (1.5,5.5) -| (2.7,6.3);
%\node at (4.1,9.9) {$B_h$};

\draw[->,>=latex,line width = 1.4pt] (11.3,10.0) -- (11.3,8.0);
\draw[->,>=latex,line width = 1.4pt] (11.7,10.0) -- (11.7,8.0);
\draw[->,>=latex,line width = 1.4pt] (12.1,10.0) -- (12.1,8.0);
\draw[->,>=latex,rounded corners=5pt,line width = 1.4pt] (13.0,10.3) -| (14.5,8.0);
\node[scale=1.8] at (13.3,9.0) {$\cdots$};

\draw[->,>=latex,line width = 1.4pt] (8.6,6.0) -- (8.6,4.0);
\draw[->,>=latex,line width = 1.4pt] (9.0,6.0) -- (9.0,4.0);
\draw[->,>=latex,line width = 1.4pt] (9.4,6.0) -- (9.4,4.0);
\draw[->,>=latex,rounded corners=5pt,line width = 1.4pt] (10.0,6.3) -| (11.7,4.0);
\node[scale=1.8] at (10.5,5.0) {$\cdots$};

\draw[->, dashed] (P11) -- (E21);
\draw[->, dashed] (P11) -- (E22);
\draw[->, dashed] (P11) -- (E23);
\draw[->, dashed] (P11) -- (E24);
\draw[->, dashed] (P11) -- (11.3,7.4);
\draw[->, dashed] (P11) -- (11.7,7.4);
\draw[->, dashed] (P11) -- (12.1,7.4);
\draw[->, dashed] (P11) -- (14.5,7.4);

\draw[->, dashed] (P24) -- (E31);
\draw[->, dashed] (P24) -- (E32);
\draw[->, dashed] (P24) -- (E33);
\draw[->, dashed] (P24) -- (E34);
\draw[->, dashed] (P24) -- (8.6,3.4);
\draw[->, dashed] (P24) -- (9.0,3.4);
\draw[->, dashed] (P24) -- (9.4,3.4);
\draw[->, dashed] (P24) -- (11.7,3.4);


\end{tikzpicture}


==> skeleton.tex <==
\begin{tikzpicture}

% BLOCS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [dashed, color = blue, fill = white!92!blue] (1.0,0.4) -- (2.3,0.4) -- (2.3,4.85) -- (1.0,4.85) -- (1.0,0.4) node[below left] {$R_1$};
\draw [dashed, color = red, fill = white!92!red] (3.6,0.4) -- (6.4,0.4) -- (6.4,2.8) -- (4.4,2.8) -- (4.4,4.85) -- (3.6,4.85) -- (3.6,0.4) node[below left] {$R_2$};
\draw [dashed, color = green, fill = white!92!green] (7.6,0.4) -- (8.4,0.4) -- (8.4,3) -- (10.4,3) -- (10.4,5.5) -- (5.6,5.5) -- (5.6,3) -- (7.6,3) -- (7.6,0.4) node[below left] {$R_3$};
\draw [dashed, color = black!30!yellow, fill = white!90!yellow] (9.6,0.4) -- (14.9,0.4) -- (14.9,5.5) -- (11.6,5.5) -- (11.6,2.8) -- (9.6,2.8) -- (9.6,0.4) node[below left] {$R_4$};


% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P11) at (2*1,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P12) at (2*1,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P13) at (2*1,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P21) at (2*2,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P22) at (2*2,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P23) at (2*2,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=green] (P31) at (2*3,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=green] (P32) at (2*3,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (2*3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P34) at (2*3,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (2*4,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (2*4,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=green] (P43) at (2*4,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=green] (P44) at (2*4,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (2*5,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (2*5,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black!20!yellow] (P53) at (2*5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black!20!yellow] (P54) at (2*5,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black!20!yellow] (P61) at (2*6,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black!20!yellow] (P62) at (2*6,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (2*6,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P64) at (2*6,1.75) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P65) at (2*6,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P71) at (2*7,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P72) at (2*7,1.75) {};

% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width = 1.2pt, color = blue] (P11) -- (P21);
\draw[line width = 1.2pt, color = red] (P21) -- (P31);
\draw (P31) -- (P41);
\draw (P41) -- (P51);
\draw[line width = 1.2pt, color = green] (P51) -- (P61);
\draw (P61) -- (P71);
\draw[line width = 1.2pt, color = blue] (P12) -- (P21);
\draw[line width = 1.2pt, color = red] (P21) -- (P32);
\draw (P32) -- (P42);
\draw (P42) -- (P52);
\draw[line width = 1.2pt, color = green] (P52) -- (P62);
\draw (P62) -- (P71);
\draw[line width = 1.2pt, color = blue] (P12) -- (P22);
\draw (P22) -- (P33);
\draw (P23) -- (P33);
\draw[line width = 1.2pt, color = red] (P33) -- (P43);
\draw[line width = 1.2pt, color = green] (P43) -- (P53);
\draw (P53) -- (P64);
\draw (P64) -- (P54);
\draw (P54) -- (P65);
\draw (P65) -- (P72);
\draw[line width = 1.2pt, color = blue] (P13) -- (P23);
\draw (P23) -- (P34);
\draw[line width = 1.2pt, color = red] (P34) -- (P44);
\draw[line width = 1.2pt, color = green] (P44) -- (P54);
\draw (P54) -- (P63);
\draw (P63) -- (P72);

%\draw (P12) -- (P23);
\draw (P22) -- (P34);
\draw (P32) -- (P41);
\draw (P41) -- (P52);
\draw (P52) -- (P51);
\draw (P53) -- (P62);
\draw (P23) -- (P34);
%\draw (P44) -- (P53);
\draw (P64) -- (P72);
\draw (P63) -- (P71);
\draw (P71) -- (P72);

% ETIQUETTES

\node[scale=1.2] at (1.5,4.25) {$s_1$};
\node[scale=1.2] at (1.5,2.5) {$s_2$};
\node[scale=1.2] at (1.5,1) {$s_3$};

\node[scale=1.2] at (14.5,4.25) {$t_1$};
\node[scale=1.2] at (14.5,1.75) {$t_2$};

\node[scale=1.2, color = blue] at (3.0,5.1) {$Z_1$};
\node[scale=1.2, color = red] at (5.0,5.4) {$Z_2$};
\node[scale=1.2, color = green] at (11.0,5.7) {$Z_3$};

\end{tikzpicture}


==> skeleton_vertex.tex <==
\begin{tikzpicture}

% BLOCS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [dashed, color = blue, fill = white!92!blue] (1.0,0.4) -- (2.3,0.4) -- (2.3,4.85) -- (1.0,4.85) -- (1.0,0.4) node[below left] {$R_1$};
\draw [dashed, color = red, fill = white!92!red] (5.6,0.4) -- (6.4,0.4) -- (6.4,5.5) -- (5.6,5.5) -- (5.6,0.4) node[below left] {$R_2$};
\draw [dashed, color = green, fill = white!92!green] (9.6,0.4) -- (10.4,0.4) -- (10.4,3) -- (12.4,3) -- (12.4,5.5) -- (9.6,5.5) -- (9.6,0.4) node[below left] {$R_3$};
\draw [dashed, color = black!30!yellow, fill = white!90!yellow] (13.6,0.4) -- (16.9,0.4) -- (16.9,5.5) -- (15.6,5.5) -- (15.6,2.8) -- (13.6,2.8) -- (13.6,0.4) node[below left] {$R_4$};


% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (2*1,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (2*1,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P13) at (2*1,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P21) at (2*2,4.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P22) at (2*2,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=blue] (P23) at (2*2,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (2*3,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (2*3,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (2*3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P34) at (2*3,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P41) at (2*4,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P42) at (2*4,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P43) at (2*4,1.75) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (2*5,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (2*5,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P53) at (2*5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P54) at (2*5,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (2*6,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (2*6,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=green] (P63) at (2*6,1.75) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=green] (P71) at (2*7,5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=green] (P72) at (2*7,3.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P73) at (2*7,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P74) at (2*7,1.75) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P75) at (2*7,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P81) at (2*8,4.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P82) at (2*8,3.0) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P83) at (2*8,1.5) {};

% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (P11) -- (P21);
\draw (P21) -- (P31);
\draw (P31) -- (P41);
\draw (P41) -- (P51);
\draw (P51) -- (P61);
\draw (P61) -- (P71);
\draw (P71) -- (P81);

\draw (P12) -- (P21);
\draw (P21) -- (P32);
\draw (P32) -- (P42);
\draw (P33) -- (P42);
\draw (P42) -- (P52);
\draw (P52) -- (P62);
\draw (P62) -- (P72);
\draw (P72) -- (P81);
\draw (P72) -- (P82);

\draw (P12) -- (P22);

\draw (P22) -- (P33);
\draw (P33) -- (P43);
\draw (P43) -- (P53);
\draw (P43) -- (P54);
\draw (P53) -- (P63);
\draw (P63) -- (P74);
\draw (P74) -- (P73);
\draw (P54) -- (P63);
\draw (P63) -- (P75);
\draw (P75) -- (P83);
\draw (P75) -- (P82);

\draw (P13) -- (P23);
\draw (P23) -- (P34);
\draw (P23) -- (P33);
\draw (P34) -- (P43);
\draw (P63) -- (P73);
\draw (P73) -- (P82);
\draw (P73) -- (P83);


\draw (P22) -- (P34);
\draw (P32) -- (P41);
\draw (P41) -- (P52);
\draw (P52) -- (P51);
\draw (P53) -- (P72);
\draw (P23) -- (P34);

\draw (P74) -- (P83);
\draw (P73) -- (P83);
\draw (P81) -- (P82);

% ETIQUETTES

\node[scale=1.2] at (1.5,4.25) {$s_1$};
\node[scale=1.2] at (1.5,2.5) {$s_2$};
\node[scale=1.2] at (1.5,1) {$s_3$};

\node[scale=1.2] at (16.5,4.5) {$t_1$};
\node[scale=1.2] at (16.5,3.0) {$t_2$};
\node[scale=1.2] at (16.5,1.5) {$t_3$};

\node[scale=1.2, color = blue] at (3.5,4.9) {$Z_1$};
\node[scale=1.2, color = red] at (7.5,5.7) {$Z_2$};
\node[scale=1.2, color = green] at (13.5,5.7) {$Z_3$};

\end{tikzpicture}

